Stability and performance in transient average constrained economic MPC without terminal constraints

In this paper, we investigate system theoretic properties of transient average constrained economic model predictive control (MPC) without terminal constraints. We show that the optimal open-loop solution passes by the optimal steady-state for consecutive time instants. Using this turnpike property and suitable controllability conditions, we provide closed-loop performance bounds. Furthermore, stability is proved by combining the rotated value function with an input-to-state (ISS) Lyapunov function of an extended state related to the transient average constraints. The results are illustrated with a numerical example.

==> Ex_Closed_loop_J_tilde_W.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\tikzstyle{every node}=[font=\small]
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\def\plotwidth{0.75\linewidth}
\def\xlim{10}
\begin{tikzpicture}[%
trim axis left, trim axis right
]
% let both axes use the same layers
\pgfplotsset{set layers}

\begin{axis}[%
width=\plotwidth,
height=1.888in,
%at={(0.632in,0.424in)},
scale only axis,
xmin=0,
xmax=\xlim,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
xtick = {0,5,10,15,20},
ymin=0,
ymax=0.018,
axis y line*=right,
ylabel style = {align=center},
ylabel style={font=\color{white!15!black}},
ylabel={$\tilde{J}^\ast_N$},
axis background/.style={fill=white}
%ylabel absolute
]
\addplot [color=mycolor2, forget plot, dashdotted]
  table[row sep=crcr]{%
0	1.0392909643997e-08\\
1	0.0166221538547582\\
2	0.00320679473529495\\
3	0.00306059980881912\\
4	0.00207951698865827\\
5	0.00135492016678995\\
6	0.000186437078632196\\
7	0.000166248740505637\\
8	0.000101689191115639\\
9	0.000108349072352354\\
10	7.84095541135343e-05\\
11	1.30485525779989e-05\\
12	2.63955872696897e-05\\
14	6.8645055222305e-06\\
15	1.42653455803554e-05\\
16	2.42603006839204e-06\\
19	4.65798219551061e-07\\
25	7.95871898162659e-07\\
29	3.90251660320473e-07\\
};\label{plot:ex_J_tilde}
\end{axis}
%
\begin{axis}[%
width=\plotwidth,
height=1.888in,
%at={(0.632in,0.424in)},
scale only axis,
xmin=0,
xmax=\xlim,
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymin=0,
ymax=0.9,
axis y line*=left,
axis x line=none,
ylabel style = {align=center},
ylabel style={font=\color{white!15!black}},
ylabel={$W$},
axis background/.style={fill=white}
%ylabel absolute
]
\addplot [color=mycolor1, forget plot]
table[row sep=crcr]{%
	0	0.866310666607585\\
	1	0.399947701463773\\
	2	0.1320694866622\\
	3	0.0278293150107878\\
	4	0.00698929105750778\\
	5	0.00378743728139241\\
	6	0.00164478637747578\\
	8	0.000620627588620692\\
	12	0.000113625443987075\\
	23	4.13786687047946e-06\\
};\label{plot:ex_W}
\end{axis}
\end{tikzpicture}%
